Ozy: A General Orchestration Container

Service-Oriented Computing is a paradigm that uses services as building blocks for building distributed applications. The primary motivation for orchestrating services in the cloud used to be distributed business processes, which drove the standardization of the Business Process Execution Language (BPEL) and its central notion that a service is a business process. In recent years, there has been a transition towards other motivations for orchestrating services in the cloud, {\em e.g.}, XaaS, RMAD. Although it is theoretically possible to make all of those services into WSDL/SOAP services, it would be too complicated and costly for industry adoption. Therefore, the central notion that a service is a business process is too restrictive. Instead, we view a service as a technology neutral, loosely coupled, location transparent procedure. With these ideas in mind, we introduce a new approach to services orchestration: Ozy, a general orchestration container. We define this new approach in terms of existing technology, and we show that the Ozy container relaxes many traditional constraints and allows for simpler, more feature-rich applications.

==> businessprocess.tex <==
\begin{tikzpicture}

\node [draw, thick, circle, fill=blue!05,  minimum height=72, align=center] (cs) at (0,4) {Customer\\Service};
\node [draw, thick, circle, fill=yellow!10,  minimum height=72, align=center] (ca) at (-4,4.0) {Customer\\Agent};
\node [draw, thick, circle, fill=blue!05,  minimum height=72, align=center] (im) at (0,0) {Inventory\\Management};
\node [draw, thick, circle, fill=blue!05, minimum height=72, align=center] (m) at (0,-4.0) {Manufacturing};
\node [draw, thick, circle, fill=blue!05,  minimum height=72, align=center] (sma) at (-4,-4.0) {Suppliers\\Manager\\Agent};
\node [draw, thick, circle, fill=yellow!10,  minimum height=72, align=center] (sa) at (4,-4.0) {Supplier\\Agent};

\draw [very thick] (cs) -- (ca);
\draw [very thick, dashed, <-] (-2.3,4.2) -- (-1.65,4.2);
\node [] (cco) at (-3.6,5.7) {createCustomerOrder};
\draw [gray, dotted, very thick] (cco) -- (-2.0, 4.3);

\draw [very thick, dashed, ->] (-2.3,3.8) -- (-1.65,3.8);
\node [] (cco) at (-3.0,2.3) {createCustomerOrderResponse};
\draw [gray, dotted, very thick] (cco) -- (-2.0, 3.7);

\draw [very thick] (cs) -- (im);
\draw [very thick, dashed, ->] (-0.2,2.3) -- (-0.2,1.7);
\node [] (cco) at (-3.8,1.7) {shipInventory};
\draw [gray, dotted, very thick] (cco) -- (-0.3, 2.0);

\draw [very thick, dashed, <-] (0.2,2.3) -- (0.2,1.7);
\node [] (cco) at (3.2,1.7) {shipInventoryResponse};
\draw [gray, dotted, very thick] (cco) -- (0.3, 2.0);

\draw [very thick] (im) -- (m);
\draw [very thick, dashed, <-] (-0.2,-2.3) -- (-0.2,-1.7);
\node [] (cco) at (-3.8,-0.5) {makeProduct};
\draw [gray, dotted, very thick] (cco) -- (-0.3, -2.0);
\draw [very thick, dashed, ->] (0.2,-2.3) -- (0.2,-1.7);
\node [] (cco) at (3.7,-0.5) {receiveInventory};
\draw [gray, dotted, very thick] (cco) -- (0.3, -2.0);

\draw [very thick] (m) -- (sa);
\draw [very thick, dashed, <-] (-2.3,-4.2) -- (-1.65,-4.2);
\node [] (cco) at (3.5,-2.2) {createSupplyOrder};
\draw [gray, dotted, very thick] (cco) -- (2.0, -3.7);
\draw [very thick, dashed, ->] (-2.3,-3.8) -- (-1.65,-3.8);
\node [] (cco) at (3.0,-5.6) {receiveShipment};
\draw [gray, dotted, very thick] (cco) -- (2.0, -4.3);

\draw [very thick] (m) -- (sma);
\draw [very thick, dashed, ->] (2.3,-4.2) -- (1.65,-4.2);
\node [] (cco) at (-3.5,-2.2) {approveSupplyOrder};
\draw [gray, dotted, very thick] (cco) -- (-2.0, -3.7);
\draw [very thick, dashed, <-] (2.3,-3.8) -- (1.65,-3.8);
\node [] (cco) at (-2.5,-5.6) {approveSupplyOrderResponse};
\draw [gray, dotted, very thick] (cco) -- (-2.0, -4.3);

\end{tikzpicture}

==> catavoltrmad.tex <==

\begin{tikzpicture}
\node [cloud, fill=blue!02, draw,cloud puffs=12,cloud puff arc=140, aspect=2, inner ysep=7em] {};
\node[draw, ultra thick, fill=white, inner sep=.8em, rectangle, font=\large] (catavolt) {\textbf{RMAD}}; 


\node[draw, thick, fill=white, rectangle, align=center, minimum height=.8cm,minimum width=2.6cm, inner sep=0cm] (sap) at (-3.1,-5.5) {SAP}; 
\node[draw, thick, fill=white, rectangle, align=center, minimum height=.8cm,minimum width=2.6cm, inner sep=0cm] (erp) at (0,-5.5) {Legacy ERP}; 
\node[draw, thick, fill=white, rectangle, align=center, minimum height=.8cm,minimum width=2.6cm, inner sep=0cm] (dataextraction) at (3.1,-5.5) {Data Extraction\\\{external use only\}}; 

\node[draw, thick, fill=white, rectangle, align=center, minimum height=.8cm,minimum width=2.6cm, inner sep=0cm] (media) at (-5.0,1) {Media}; 
\node[draw, thick, fill=white, rectangle, align=center, minimum height=.8cm,minimum width=2.6cm, inner sep=0cm] (bigdata) at (-5.0,-1) {Big Data}; 
\node[draw, thick, fill=white, rectangle, align=center, minimum height=.8cm,minimum width=2.6cm, inner sep=0cm] (social) at (5.0,1) {Social Networking\\for Business}; 
\node[draw, thick, fill=white, cylinder, shape border rotate=90, aspect=0.2, align=center, minimum height=1cm,minimum width=2.6cm, inner sep=0cm] at (5.0,-1) (metadata) {Metadata}; 

\node[draw, thick, rectangle, align=center, minimum height=.8cm,minimum width=2.6cm, inner sep=0cm] (phone) at (-3.1,5.5) {Phone}; 
\node[draw, thick, rectangle, align=center, minimum height=.8cm,minimum width=2.6cm, inner sep=0cm] (tablet) at (0,5.5) {Tablet}; 
\node[draw, thick, rectangle, align=center, minimum height=.8cm,minimum width=2.6cm, inner sep=0cm] (thing) at (3.1,5.5) {Thing}; 

\draw [thick] (catavolt) -- (media);
\draw [thick] (catavolt) -- (bigdata);
\draw [thick] (catavolt) -- (social);
\draw [thick] (catavolt) -- (metadata);
\draw [thick] (catavolt) -- (sap);
\draw [thick] (catavolt) -- (erp);
\draw [thick] (catavolt) -- (dataextraction);
\draw [thick] (catavolt) -- (phone);
\draw [thick] (catavolt) -- (tablet);
\draw [thick] (catavolt) -- (thing);


\node[draw, thick, fill=white, ellipse, minimum height=.8cm,minimum width=1.4cm] at (-2.2,.6) {File}; 
\node[draw, thick, fill=white, ellipse, align=center, minimum height=.8cm, minimum width=1.4cm, inner sep=0cm] at (-2.2,-.6) {Custom\\Driver}; 
\node[draw, thick, fill=white, ellipse, align=center, minimum height=.8cm,minimum width=1.4cm, inner sep=0cm] at (2.2,.6) {REST}; 
\node[draw, thick, fill=white, ellipse, align=center, minimum height=.8cm,minimum width=1.4cm, inner sep=0cm] at (2.2,-.6) {JDBC}; 
\node[draw, thick, fill=white, ellipse, align=center, minimum height=.8cm,minimum width=1.4cm, inner sep=0cm] at (-1.6,-2.5) {BAPI}; 
\node[draw, thick, fill=white, ellipse, align=center, minimum height=.8cm,minimum width=1.4cm, inner sep=0cm] at (0,-2.5) {SOAP}; 
\node[draw, thick, fill=white, ellipse, align=center, minimum height=.8cm,minimum width=1.4cm, inner sep=0cm] at (1.6,-2.5) {JDBC}; 
\node[draw, thick, fill=white, ellipse, align=center, minimum height=.8cm,minimum width=1.4cm, inner sep=0cm] at (0,2.5) {UI Services\\Custom HTTP/JSON}; 

\end{tikzpicture}

==> computation.tex <==
\begin{tikzpicture}

\node [draw=gray, ultra thick, rectangle, fill=yellow!10, minimum width=200, minimum height=220, align=center] (bigbox) at (0,-1.1) {};
\node [draw=gray, ultra thick, rectangle, dotted, fill=yellow!01, minimum width=155, minimum height=45, align=left] (createthread) at (-4.75,1.3) {\textbf{createThread(stmt)}\\\textbf{saveProcessTo(stream)}\\\textbf{restoreProcessFrom(stream)}};
\node [draw=gray, ultra thick, rectangle, dotted, fill=yellow!01, minimum width=155, minimum height=45, align=left] (these) at (-4.75,-0.75) {These components comprise an\\interpreter that implements\\the Oz Computation Model.};
\node [draw=gray, ultra thick, rectangle, dotted, fill=yellow!01, minimum width=140, minimum height=15, align=left] (pterm) at (4.75,1.8) {\textbf{partiallyTerminated()}};
\node [draw=gray, ultra thick, rectangle, dotted, fill=yellow!01, minimum width=140, minimum height=15, align=left] (startthread) at (4.75,0.5) {\textbf{startThread(stmt, env)}\\\textbf{runTimeSlice(duration)}};
\node [draw=gray, ultra thick, rectangle, dotted, fill=yellow!01, minimum width=140, minimum height=15, align=left] (runtime) at (4.75,-0.75) {\textbf{runTimeSlideEnded()}};



\node [align=left] (orch) at (-2.1,2.4) {\textbf{Ozy Container}};

%\draw [dashed, ultra thick, ->] (in.south) -- (-2,2.15);
%\draw [dashed, ultra thick, ->] (out.south) -- (1,2.15);

\node [draw, circle, fill=blue!09, inner sep=6] (p) at (0.1,1.0) {P};
\node [draw, circle, fill=blue!09, inner sep=6] (tl) at (-1.3,-2.0) {Th};
\node [draw, circle, fill=blue!09, inner sep=6] (tc) at (1.5,-2) {Th};



\draw [ultra thick] (p) -- (0.1,1.7);
\draw [ultra thick] (0.1,1.7) -- (0.1,2.2);
\draw [ultra thick] (p) -- (tl);
\draw [ultra thick] (p) -- (tc);

\draw [ultra thick, dashed, ->] (0.4,1.5) -- (0.4,2.2);
\draw [ultra thick, dashed, ->] (-0.2,2.2) -- (-0.2,1.5);

\draw [gray] (createthread) -- (-0.2,2.2);
\draw [gray] (pterm) -- (0.4,1.5);

\draw [ultra thick, dashed, ->] (1.0,-0.1) -- (1.3,-0.8);
\draw [ultra thick, dashed, ->] (0.6,-1.0) -- (0.3,-0.3);

\draw [ultra thick, dashed, ->] (-0.8,-0.1) -- (-1.2,-0.8);
\draw [ultra thick, dashed, ->] (-0.4,-1.0) -- (-0.1,-0.3);

\draw [gray] (startthread) -- (1.0,-0.1);
\draw [gray] (runtime) -- (0.6,-1.0);

\node [draw=gray, thick, rectangle, fill=blue!10, minimum width=140, minimum height=25, align=left] (runtime) at (0.1,-4.35) {Dataflow Memory};
\node [draw=gray, thick, rectangle, fill=blue!10, inner sep=4, align=left, rotate=-90] (sr) at (0.5,-3) {Stack};
\node [draw=gray, thick, rectangle, fill=blue!10, inner sep=4, align=left, rotate=-90] (sl) at (-2.3,-3) {Stack};

\draw [] (tl.west) -- +(0,0)-| (sl);
\draw [] (tc.west) -- +(0,0)-| (sr);

\draw [very thick, <->] (tc.south) -- (1.5,-3.9);
\draw [very thick, <->] (tl.south) -- (-1.3,-3.9);

\draw [gray] (these) -- (tl);
\draw [gray] (these) -- (sl);
\draw [gray] (these.south) -- (runtime.west);

\draw [ultra thick] (-2.7, -5.5) -- (-1.9, -5.5);
\node [] (r) at (-0.9,-5.5) {Connector};

\draw [ultra thick, ->, dashed] (0.5, -5.5) -- (1.3, -5.5);
\node [] (r) at (2.2,-5.5) {Message};

\draw [very thick, <->] (-1.1, -6.0) -- (-0.3, -6.0);
\node [] (r) at (1.0,-6.0) {Private Access};


\end{tikzpicture}

==> esoa.tex <==
\begin{tikzpicture}

\node [draw, ultra thick, rectangle, fill=blue!05!white, minimum width=250, minimum height=40, align=center] (top) at (0,4) {\textbf{Management}\\Certification, Rating, SLA's and Support};
\node [draw, ultra thick, rectangle, fill=blue!05!white, minimum width=250, minimum height=40, align=center] (top) at (0,2.4) {\textbf{Composition}\\Coordination, Conformance, Monitoring, QoS};
\node [draw, ultra thick, rectangle, fill=blue!05!white, minimum width=250, minimum height=40, align=center] (top) at (0,0.8) {\textbf{Description and Basic Operations}\\Interface, Description, Behavior, Publication\\Capability, Selection, Binding, QoS};

\end{tikzpicture}

==> longrunning.tex <==
\begin{tikzpicture}

\node [draw, ultra thick, circle, fill=blue!05!white, minimum size=60, align=center] (active) at (0,0) {Partially\\Active};
\node [draw, ultra thick, dashed, circle, fill=blue!05!white, minimum size=60, align=center] (term) at (0,-4) {Partially\\Terminated};

\node [draw, circle, fill=black, minimum size=20] (init) at (0,3.5) {};
\node [draw, circle, ultra thick, fill=white, minimum size=35] (endouter) at (3.5,0) {};
\node [draw, circle, fill=black, minimum size=20] (end) at (3.5,0) {};

\draw[very thick, decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=latex]{>}}},postaction={decorate}] (init) -- (active) node [midway, left, fill=white] {1};
    
\draw[very thick, decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=latex]{>}}},postaction={decorate}] (active) -- (term) node [midway, left, fill=white] {2};
   
\draw[very thick, decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=latex]{>}}},postaction={decorate}]  (term.west) -- +(-1,0) --  node [midway, left, fill=white] {3} +(-1,4) -- (active.west) ;
    

\draw[very thick, decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=latex]{>}}},postaction={decorate}] (active) -- (endouter) node [midway, above, fill=white] {4};
    
\end{tikzpicture}

==> msgrouting.tex <==
\begin{tikzpicture}

%\node [draw=gray, ultra thick, rectangle, fill=yellow!10, minimum width=200, minimum height=220, align=center] (bigbox) at (0,-1.1) {};
%\node [draw=gray, ultra thick, rectangle, fill=blue!05, minimum width=155, minimum height=185, align=center] (bigbox) at (-0.4,-1.1) {};
%\node [draw=gray, ultra thick, rectangle, fill=blue!05, minimum width=20, minimum height=185, align=center] (bigbox) at (2.8,-1.1) {};


%\node [] (ozy) at (-3,2.4) {Ozy};
%\node [] (routing) at (-2.3,1.8) {Routing};

\node [] (in) at (-1.6,2.2)  (in) {Message In};
\node [] (out) at (2.0,2.2) (out) {Message Out};

\draw [dashed, ultra thick, ->] (-0.2,2.0) -- (-0.2,1.35);
\draw [dashed, ultra thick, <-] (0.4,2.0) -- (0.4,1.35);

\draw [] (in) -- (-0.4,1.75);
\draw [] (out) -- (0.6,1.75);

\node [draw, circle, fill=blue!09, inner sep=2] (r) at (0.1,1.0) {R};
\draw [thick] (r.north) -- (0.1,1.9);
\draw [thick, dotted] (0.1,1.9) -- (0.1,2.3);

\node [draw, circle, fill=blue!09, inner sep=2] (tl) at (-1.3,0.0) {T};
\node [draw, circle, fill=blue!09, inner sep=2] (tc) at (0.1,0.15) {T};
\draw [gray, dotted, very thick] (tc) -- (0.1, -0.3);
\node [draw, circle, fill=blue!09, inner sep=2] (tr) at (1.5,0) {T};

\draw [gray, very thick] (r) -- (tl);
\draw [gray, very thick] (r) -- (tc);
\draw [gray, very thick] (r) -- (tr);

\node [draw, circle, fill=blue!09, inner sep=2] (pl) at (-2.3,-1.0) {P};
\draw [gray, dotted, very thick] (pl) -- (-2.3, -1.5);
\node [draw, circle, fill=blue!09, inner sep=2, dashed] (plc) at (-2.0,-1.8) {P};
\node [draw, circle, fill=blue!09, inner sep=2] (pc) at (-1.3,-1.0) {P};
\draw [gray, dotted, very thick] (pc) -- (-1.3, -1.5);
\node [draw, circle, fill=blue!09, inner sep=2] (prc) at (-0.5,-1.8) {P};
\node [draw, circle, fill=blue!09, inner sep=2] (pr) at (-0.3,-1.0) {P};
\draw [gray, dotted, very thick] (pr) -- (-0.3, -1.5);

\draw [gray, very thick] (tl) -- (pl);
\draw [gray, very thick] (tl) -- (plc);
\draw [gray, very thick] (tl) -- (pc);
\draw [gray, very thick] (tl) -- (prc);
\draw [gray, very thick] (tl) -- (pr);

\node [draw, circle, fill=blue!09, inner sep=2] (prr) at (1.5,-1.0) {P};
\draw [gray, dotted, very thick] (prr) -- (1.5, -1.5);

\draw [gray, very thick] (tr) -- (prr);

\node [draw, circle, fill=blue!09, inner sep=1, dashed] (thll) at (-2.0,-3.5) {Th};
\node [draw, circle, fill=blue!09, inner sep=1, dashed] (thlc) at (-2.4,-2.8) {Th};
\node [draw, circle, fill=blue!09, inner sep=1, dashed] (thlr) at (-1.6,-2.8) {Th};

\draw [gray, very thick] (plc) -- (thll);
\draw [gray, very thick] (plc) -- (thlc);
\draw [gray, very thick] (plc) -- (thlr);

\node [draw, circle, fill=blue!09, inner sep=1] (thrl) at (-0.9,-2.8) {Th};
\node [draw, circle, fill=blue!09, inner sep=1] (thrr) at (-0.1,-2.8) {Th};

\draw [gray, very thick] (prc) -- (thrr);
\draw [gray, very thick] (prc) -- (thrl);

%\node [text=black, rotate=-90] (cont) at (2.8,-1.1) {Runtime Control};

\node [draw, circle, fill=blue!09, inner sep=1.5] (r) at (-3.9,-4.5) {R};
\node [] (r) at (-3.2,-4.5) {Root};
\node [draw, circle, fill=blue!09, inner sep=1.5] (r) at (-2.1,-4.5) {T};
\node [] (r) at (-1.1,-4.5) {Tenant};
\node [draw, circle, fill=blue!09, inner sep=1.5] (r) at (0.3,-4.5) {P};
\node [] (r) at (1.2,-4.5) {Process};
\node [draw, circle, fill=blue!09, inner sep=0.1] (r) at (2.5,-4.5) {Th};
\node [] (r) at (3.4,-4.5) {Thread};

\node [draw, circle, fill=blue!09, minimum width=14, dashed, thick] (r) at (-3.5,-5.3) {};
\node [] (r) at (-1.6,-5.3) {Partially Terminated};

\node [draw, circle, fill=blue!09, minimum width=14, thick] (r) at (0.5,-5.3) {};
\node [] (r) at (2.3,-5.3) {Partially Activated};

\draw [gray, very thick] (-2.7, -6.1) -- (-1.9, -6.1);
\node [] (r) at (-0.9,-6.1) {Connector};

\draw [ultra thick, ->, dashed] (0.5, -6.1) -- (1.3, -6.1);
\node [] (r) at (2.2,-6.1) {Message};


\end{tikzpicture}

==> netarch.tex <==
\begin{tikzpicture}

\node [draw, ultra thick, circle, fill=blue!05!white, minimum size=60, align=center] (top) at (0,0) {Component};
\node [draw, ultra thick, circle, fill=blue!05!white, minimum size=60, align=center] (left) at (-3,-3) {Component};
\node [draw, ultra thick, circle, fill=blue!05!white, minimum size=60, align=center] (right) at (3,-3) {Component};

\draw [very thick] (top) -- (left);
\draw [very thick] (top) -- (right);

\draw [very thick, ->, dashed] (2.0,-1.5) -- (1.5,-1.0);
\draw [very thick, ->, dashed] (1.0,-1.5) -- (1.5,-2.0);

\draw [very thick, ->, dashed] (-2.0,-1.5) -- (-1.5,-1.0);
\draw [very thick, ->, dashed] (-1.0,-1.5) -- (-1.5,-2.0);

\node [align=center] (conn) at (-2.5,0.5) {Connector};
\node [align=center] (data) at (2.5,-0.5) {Data};

\draw [thick] (data) -- (1.75,-1.25);
\draw [thick] (conn) -- (-0.9,-0.9);


\end{tikzpicture}

==> ozyarch.tex <==
\begin{tikzpicture}

\node [draw, ultra thick, circle, fill=blue!05, minimum size=60, align=center] (service) at (0,5) {Service \\\footnotesize{(Tenant)}};

\node [draw=gray, ultra thick, rectangle, fill=yellow!10, minimum width=250, minimum height=175, align=center] (bigbox) at (0,-1.1) {};

\node [draw, ultra thick, rectangle, fill=blue!05, minimum width=200, minimum height=50, align=center] (soap) at (0,2) {SOAP, REST, Database Driver, Other\\\\Component Interfaces};

\node [draw, ultra thick, circle, fill=blue!05, minimum size=60, align=center] (serviceleft) at (-2,-1) {Service\\\footnotesize{(Process)}};
\node [draw, ultra thick, circle, fill=blue!05, minimum size=60, align=center] (serviceright) at (2,-1) {Service\\\footnotesize{(Process)}};

\node [draw=gray, ultra thick, rectangle, minimum width=75, minimum height=30, align=center, text=black!80] (soap) at (2,-3.2) {Private State};
\node [draw=gray, ultra thick, rectangle, minimum width=75, minimum height=30, align=center, text=black!80] (soap) at (-2,-3.2) {Private State};

\draw [very thick] (service) -- (0,2.88) ;
\draw [dashed, very thick, ->] (0.2,3.75) -- (0.2,3.2);
\draw [dashed, very thick, <-] (-0.2,3.75) -- (-0.2,3.2);

\draw [gray, very thick, ->] (serviceleft) -- (-2,-2.65);
\draw [gray, very thick, ->] (-2,-2.65) -- (serviceleft);

\draw [gray, very thick, ->] (serviceright) -- (2,-2.65) ;
\draw [gray, very thick, ->] (2,-2.65) -- (serviceright) ;

\draw [very thick] (serviceright) -- (2,1.05) ;
\draw [very thick] (-2,1.05) -- (serviceleft) ;

\draw [dashed, very thick, ->] (-2.2,0.85) -- (-2.2,0.3);
\draw [dashed, very thick, <-] (-1.8,0.85) -- (-1.8,0.3);
\draw [dashed, very thick, ->] (2.2,0.85) -- (2.2,0.3) ;
\draw [dashed, very thick, <-] (1.8,0.85) -- (1.8,0.3);

\draw [dotted, very thick] (-3.55,1.97) -- (3.55,1.97);

\node [] (component) at (3,5.5) {Component};
\draw [thick] (component.west) -- (1,5);

\node [] (data) at (2,4) {Data};
\draw [thick] (data.west) -- (0.3,3.5);

\node [] (conn) at (-2.5,4.0) {Connector};
\draw [thick] (conn.east) -- (-0.01,3.85);

\node [text=gray] (record) at (-3.5,0.15) {record};
\draw [gray, thick] (record.east) -- (-2.2,0.55);

\node [text=gray] (functors) at (-0.5,0.4) {functors};
\draw [gray, thick] (functors.north) -- (0,1.35);

\node [text=gray] (proc) at (3.5,0.2) {procedure};
\draw [gray, thick] (proc.south) -- (2.98,-0.6);

\node [text=gray, rotate=-90] (cont) at (-4.1,-1.2) {Ozy Container};

\end{tikzpicture}

==> soa.tex <==
\begin{tikzpicture}

\node [draw, ultra thick, ellipse, fill=blue!05!white, minimum size=30, align=center] (top) at (0,0) {Service\\Provider};
\node [draw, ultra thick, ellipse, fill=blue!05!white, minimum size=30, align=center] (left) at (-3,-3) {Service\\Registry};
\node [draw, ultra thick, ellipse, fill=blue!05!white, minimum size=30, align=center] (right) at (3,-3) {Service\\Client};

\draw [very thick, decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=latex]{>}}},postaction={decorate}] (top) -- (left);
\draw [very thick, decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=latex]{>}}},postaction={decorate}] (left) -- (top) node [midway, above, rotate=45] {Publish};
\draw [very thick, decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=latex]{>}}},postaction={decorate}] (top) -- (right);
\draw [very thick, decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=latex]{>}}},postaction={decorate}] (right) -- (top) node [midway, above, rotate=-45] {Bind};
\draw [very thick, decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=latex]{>}}},postaction={decorate}] (right) -- (left);
\draw [very thick, decoration={markings,mark=at position 1 with
    {\arrow[scale=1.5,>=latex]{>}}},postaction={decorate}] (left) -- (right) node [midway, above] {Find};
    
\end{tikzpicture}
